Non-commutative hypergroup of order five

We prove that all hypergroups of order four are commutative and that there exists a non-comutative hypergroup of order five. These facts imply that the minimum order of non-commutative hypergroups is five even though the minimum order of non-commutative groups is six.

==> non_commutative_zu1.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 22.5000, 22.0000)( 13.5000,-28.0000)%
% STR 2 0 3 0 Black White
% 4 1590 2597 1590 2610 4 4300 0 0
% O
\put(15.9000,-26.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White
% 4 1520 947 1520 960 4 0 0 0
% $s$
\put(15.2000,-9.6000){\makebox(0,0)[rt]{$s$}}%
% STR 2 0 3 0 Black White
% 4 3370 2647 3370 2660 4 0 0 0
% $r$
\put(33.7000,-26.6000){\makebox(0,0)[rt]{$r$}}%
% VECTOR 2 0 3 0 Black White
% 2 1600 2800 1600 930
% 
\special{pn 8}%
\special{pa 1600 2800}%
\special{pa 1600 930}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 930}%
\special{pa 1580 997}%
\special{pa 1600 983}%
\special{pa 1620 997}%
\special{pa 1600 930}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1400 2600 3300 2600
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 3300 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 2600}%
\special{pa 3233 2580}%
\special{pa 3247 2600}%
\special{pa 3233 2620}%
\special{pa 3300 2600}%
\special{fp}%
% FUNC 2 0 3 0 Black White
% 10 1400 600 3600 2800 1600 2600 4300 2600 1600 -100 0 0 0 0 10 4 0 4 1 0
% ///3x^2+10xy+3y^2-8x-8y+3///-0.0833///0.8333
\special{pn 8}%
\special{pa 2900 2727}%
\special{pa 2899 2726}%
\special{pa 2898 2723}%
\special{pa 2896 2721}%
\special{pa 2896 2720}%
\special{pa 2894 2718}%
\special{pa 2893 2715}%
\special{pa 2891 2713}%
\special{pa 2891 2712}%
\special{pa 2889 2710}%
\special{pa 2888 2707}%
\special{pa 2886 2705}%
\special{pa 2886 2704}%
\special{pa 2884 2702}%
\special{pa 2883 2699}%
\special{pa 2881 2697}%
\special{pa 2881 2696}%
\special{pa 2879 2694}%
\special{pa 2879 2693}%
\special{pa 2877 2691}%
\special{pa 2876 2688}%
\special{pa 2874 2686}%
\special{pa 2874 2685}%
\special{pa 2872 2683}%
\special{pa 2871 2680}%
\special{pa 2869 2678}%
\special{pa 2869 2677}%
\special{pa 2867 2675}%
\special{pa 2867 2674}%
\special{pa 2865 2672}%
\special{pa 2864 2669}%
\special{pa 2862 2667}%
\special{pa 2862 2666}%
\special{pa 2860 2664}%
\special{pa 2860 2663}%
\special{pa 2858 2661}%
\special{pa 2857 2658}%
\special{pa 2855 2656}%
\special{pa 2855 2655}%
\special{pa 2853 2653}%
\special{pa 2853 2652}%
\special{pa 2851 2650}%
\special{pa 2851 2649}%
\special{pa 2849 2647}%
\special{pa 2848 2644}%
\special{pa 2846 2642}%
\special{pa 2846 2641}%
\special{pa 2844 2639}%
\special{pa 2844 2638}%
\special{pa 2842 2636}%
\special{pa 2842 2635}%
\special{pa 2840 2633}%
\special{pa 2840 2632}%
\special{pa 2838 2630}%
\special{pa 2838 2629}%
\special{pa 2836 2627}%
\special{pa 2835 2624}%
\special{pa 2833 2622}%
\special{pa 2833 2621}%
\special{pa 2831 2619}%
\special{pa 2831 2618}%
\special{pa 2829 2616}%
\special{pa 2829 2615}%
\special{pa 2827 2613}%
\special{pa 2827 2612}%
\special{pa 2825 2610}%
\special{pa 2825 2609}%
\special{pa 2823 2607}%
\special{pa 2823 2606}%
\special{pa 2821 2604}%
\special{pa 2821 2603}%
\special{pa 2819 2601}%
\special{pa 2818 2598}%
\special{pa 2816 2596}%
\special{pa 2816 2595}%
\special{pa 2814 2593}%
\special{pa 2814 2592}%
\special{pa 2812 2590}%
\special{pa 2812 2589}%
\special{pa 2810 2587}%
\special{pa 2810 2586}%
\special{pa 2808 2584}%
\special{pa 2808 2583}%
\special{pa 2806 2581}%
\special{pa 2806 2580}%
\special{pa 2804 2578}%
\special{pa 2804 2577}%
\special{pa 2802 2575}%
\special{pa 2802 2574}%
\special{pa 2800 2572}%
\special{pa 2800 2571}%
\special{pa 2798 2569}%
\special{pa 2798 2568}%
\special{pa 2796 2566}%
\special{pa 2796 2565}%
\special{pa 2794 2563}%
\special{pa 2794 2562}%
\special{pa 2792 2560}%
\special{pa 2792 2559}%
\special{pa 2790 2557}%
\special{pa 2790 2556}%
\special{pa 2788 2554}%
\special{pa 2788 2553}%
\special{pa 2785 2550}%
\special{pa 2785 2549}%
\special{pa 2783 2547}%
\special{pa 2783 2546}%
\special{pa 2781 2544}%
\special{pa 2781 2543}%
\special{pa 2779 2541}%
\special{pa 2779 2540}%
\special{pa 2777 2538}%
\special{pa 2777 2537}%
\special{pa 2775 2535}%
\special{pa 2775 2534}%
\special{pa 2773 2532}%
\special{pa 2773 2531}%
\special{pa 2771 2529}%
\special{pa 2771 2528}%
\special{pa 2768 2525}%
\special{pa 2768 2524}%
\special{pa 2766 2522}%
\special{pa 2766 2521}%
\special{pa 2764 2519}%
\special{pa 2764 2518}%
\special{pa 2762 2516}%
\special{pa 2762 2515}%
\special{pa 2760 2513}%
\special{pa 2760 2512}%
\special{pa 2757 2509}%
\special{pa 2757 2508}%
\special{pa 2755 2506}%
\special{pa 2755 2505}%
\special{pa 2753 2503}%
\special{pa 2753 2502}%
\special{pa 2751 2500}%
\special{pa 2751 2499}%
\special{pa 2749 2497}%
\special{pa 2749 2496}%
\special{pa 2746 2493}%
\special{pa 2746 2492}%
\special{pa 2744 2490}%
\special{pa 2744 2489}%
\special{pa 2742 2487}%
\special{pa 2742 2486}%
\special{pa 2739 2483}%
\special{pa 2739 2482}%
\special{pa 2737 2480}%
\special{pa 2737 2479}%
\special{pa 2735 2477}%
\special{pa 2735 2476}%
\special{pa 2732 2473}%
\special{pa 2732 2472}%
\special{pa 2730 2470}%
\special{pa 2730 2469}%
\special{pa 2728 2467}%
\special{pa 2728 2466}%
\special{pa 2725 2463}%
\special{pa 2725 2462}%
\special{pa 2723 2460}%
\special{pa 2723 2459}%
\special{pa 2720 2456}%
\special{pa 2720 2455}%
\special{pa 2718 2453}%
\special{pa 2718 2452}%
\special{pa 2715 2449}%
\special{pa 2715 2448}%
\special{pa 2713 2446}%
\special{pa 2713 2445}%
\special{pa 2710 2442}%
\special{pa 2710 2441}%
\special{pa 2708 2439}%
\special{pa 2708 2438}%
\special{pa 2705 2435}%
\special{pa 2705 2434}%
\special{pa 2703 2432}%
\special{pa 2703 2431}%
\special{pa 2700 2428}%
\special{pa 2700 2427}%
\special{pa 2698 2425}%
\special{pa 2698 2424}%
\special{pa 2695 2421}%
\special{pa 2695 2420}%
\special{pa 2692 2417}%
\special{pa 2692 2416}%
\special{pa 2690 2414}%
\special{pa 2690 2413}%
\special{pa 2687 2410}%
\special{pa 2687 2409}%
\special{pa 2684 2406}%
\special{pa 2684 2405}%
\special{pa 2682 2403}%
\special{pa 2682 2402}%
\special{pa 2679 2399}%
\special{pa 2679 2398}%
\special{pa 2676 2395}%
\special{pa 2676 2394}%
\special{pa 2673 2391}%
\special{pa 2673 2390}%
\special{pa 2671 2388}%
\special{pa 2671 2387}%
\special{pa 2668 2384}%
\special{pa 2668 2383}%
\special{pa 2665 2380}%
\special{pa 2665 2379}%
\special{pa 2662 2376}%
\special{pa 2662 2375}%
\special{pa 2659 2372}%
\special{pa 2659 2371}%
\special{pa 2656 2368}%
\special{pa 2656 2367}%
\special{pa 2653 2364}%
\special{pa 2653 2363}%
\special{pa 2650 2360}%
\special{pa 2650 2359}%
\special{pa 2647 2356}%
\special{pa 2647 2355}%
\special{pa 2644 2352}%
\special{pa 2644 2351}%
\special{pa 2641 2348}%
\special{pa 2641 2347}%
\special{pa 2638 2344}%
\special{pa 2638 2343}%
\special{pa 2635 2340}%
\special{pa 2635 2339}%
\special{pa 2632 2336}%
\special{pa 2632 2335}%
\special{pa 2629 2332}%
\special{pa 2629 2331}%
\special{pa 2626 2328}%
\special{pa 2626 2327}%
\special{pa 2622 2323}%
\special{pa 2622 2322}%
\special{pa 2619 2319}%
\special{pa 2619 2318}%
\special{pa 2616 2315}%
\special{pa 2616 2314}%
\special{pa 2613 2311}%
\special{pa 2613 2310}%
\special{pa 2609 2306}%
\special{pa 2609 2305}%
\special{pa 2606 2302}%
\special{pa 2606 2301}%
\special{pa 2602 2297}%
\special{pa 2602 2296}%
\special{pa 2599 2293}%
\special{pa 2599 2292}%
\special{pa 2595 2288}%
\special{pa 2595 2287}%
\special{pa 2592 2284}%
\special{pa 2592 2283}%
\special{pa 2588 2279}%
\special{pa 2588 2278}%
\special{pa 2584 2274}%
\special{pa 2584 2273}%
\special{pa 2580 2269}%
\special{pa 2580 2268}%
\special{pa 2577 2265}%
\special{pa 2577 2264}%
\special{pa 2573 2260}%
\special{pa 2573 2259}%
\special{pa 2569 2255}%
\special{pa 2569 2254}%
\special{pa 2565 2250}%
\special{pa 2565 2249}%
\special{pa 2561 2245}%
\special{pa 2561 2244}%
\special{pa 2557 2240}%
\special{pa 2557 2239}%
\special{pa 2553 2235}%
\special{pa 2553 2234}%
\special{pa 2548 2229}%
\special{pa 2548 2228}%
\special{pa 2544 2224}%
\special{pa 2544 2223}%
\special{pa 2540 2219}%
\special{pa 2540 2218}%
\special{pa 2535 2213}%
\special{pa 2535 2212}%
\special{pa 2531 2208}%
\special{pa 2531 2207}%
\special{pa 2526 2202}%
\special{pa 2526 2201}%
\special{pa 2521 2196}%
\special{pa 2521 2195}%
\special{pa 2516 2190}%
\special{pa 2516 2189}%
\special{pa 2511 2184}%
\special{pa 2511 2183}%
\special{pa 2506 2178}%
\special{pa 2506 2177}%
\special{pa 2501 2172}%
\special{pa 2501 2171}%
\special{pa 2496 2166}%
\special{pa 2496 2165}%
\special{pa 2490 2159}%
\special{pa 2490 2158}%
\special{pa 2484 2152}%
\special{pa 2484 2151}%
\special{pa 2478 2145}%
\special{pa 2478 2144}%
\special{pa 2472 2138}%
\special{pa 2472 2137}%
\special{pa 2466 2131}%
\special{pa 2466 2130}%
\special{pa 2460 2124}%
\special{pa 2460 2123}%
\special{pa 2453 2116}%
\special{pa 2453 2115}%
\special{pa 2446 2108}%
\special{pa 2446 2107}%
\special{pa 2438 2099}%
\special{pa 2438 2098}%
\special{pa 2431 2091}%
\special{pa 2431 2090}%
\special{pa 2422 2081}%
\special{pa 2422 2080}%
\special{pa 2414 2072}%
\special{pa 2414 2071}%
\special{pa 2404 2061}%
\special{pa 2404 2060}%
\special{pa 2394 2050}%
\special{pa 2394 2049}%
\special{pa 2383 2038}%
\special{pa 2383 2037}%
\special{pa 2371 2025}%
\special{pa 2371 2024}%
\special{pa 2356 2009}%
\special{pa 2356 2008}%
\special{pa 2338 1990}%
\special{pa 2338 1989}%
\special{pa 2311 1962}%
\special{pa 2311 1961}%
\special{pa 2239 1889}%
\special{pa 2238 1889}%
\special{pa 2211 1862}%
\special{pa 2210 1862}%
\special{pa 2192 1844}%
\special{pa 2191 1844}%
\special{pa 2176 1829}%
\special{pa 2175 1829}%
\special{pa 2163 1817}%
\special{pa 2162 1817}%
\special{pa 2151 1806}%
\special{pa 2150 1806}%
\special{pa 2140 1796}%
\special{pa 2139 1796}%
\special{pa 2129 1786}%
\special{pa 2128 1786}%
\special{pa 2120 1778}%
\special{pa 2119 1778}%
\special{pa 2110 1769}%
\special{pa 2109 1769}%
\special{pa 2102 1762}%
\special{pa 2101 1762}%
\special{pa 2093 1754}%
\special{pa 2092 1754}%
\special{pa 2085 1747}%
\special{pa 2084 1747}%
\special{pa 2077 1740}%
\special{pa 2076 1740}%
\special{pa 2070 1734}%
\special{pa 2069 1734}%
\special{pa 2063 1728}%
\special{pa 2062 1728}%
\special{pa 2056 1722}%
\special{pa 2055 1722}%
\special{pa 2049 1716}%
\special{pa 2048 1716}%
\special{pa 2042 1710}%
\special{pa 2041 1710}%
\special{pa 2035 1704}%
\special{pa 2034 1704}%
\special{pa 2029 1699}%
\special{pa 2028 1699}%
\special{pa 2023 1694}%
\special{pa 2022 1694}%
\special{pa 2017 1689}%
\special{pa 2016 1689}%
\special{pa 2011 1684}%
\special{pa 2010 1684}%
\special{pa 2005 1679}%
\special{pa 2004 1679}%
\special{pa 1999 1674}%
\special{pa 1998 1674}%
\special{pa 1993 1669}%
\special{pa 1992 1669}%
\special{pa 1988 1665}%
\special{pa 1987 1665}%
\special{pa 1982 1660}%
\special{pa 1981 1660}%
\special{pa 1977 1656}%
\special{pa 1976 1656}%
\special{pa 1972 1652}%
\special{pa 1971 1652}%
\special{pa 1966 1647}%
\special{pa 1965 1647}%
\special{pa 1961 1643}%
\special{pa 1960 1643}%
\special{pa 1956 1639}%
\special{pa 1955 1639}%
\special{pa 1951 1635}%
\special{pa 1950 1635}%
\special{pa 1946 1631}%
\special{pa 1945 1631}%
\special{pa 1941 1627}%
\special{pa 1940 1627}%
\special{pa 1936 1623}%
\special{pa 1935 1623}%
\special{pa 1932 1620}%
\special{pa 1931 1620}%
\special{pa 1927 1616}%
\special{pa 1926 1616}%
\special{pa 1922 1612}%
\special{pa 1921 1612}%
\special{pa 1917 1608}%
\special{pa 1916 1608}%
\special{pa 1913 1605}%
\special{pa 1912 1605}%
\special{pa 1908 1601}%
\special{pa 1907 1601}%
\special{pa 1904 1598}%
\special{pa 1903 1598}%
\special{pa 1899 1594}%
\special{pa 1898 1594}%
\special{pa 1895 1591}%
\special{pa 1894 1591}%
\special{pa 1890 1587}%
\special{pa 1889 1587}%
\special{pa 1886 1584}%
\special{pa 1885 1584}%
\special{pa 1882 1581}%
\special{pa 1881 1581}%
\special{pa 1878 1578}%
\special{pa 1877 1578}%
\special{pa 1873 1574}%
\special{pa 1872 1574}%
\special{pa 1869 1571}%
\special{pa 1868 1571}%
\special{pa 1865 1568}%
\special{pa 1864 1568}%
\special{pa 1861 1565}%
\special{pa 1860 1565}%
\special{pa 1857 1562}%
\special{pa 1856 1562}%
\special{pa 1853 1559}%
\special{pa 1852 1559}%
\special{pa 1849 1556}%
\special{pa 1848 1556}%
\special{pa 1845 1553}%
\special{pa 1844 1553}%
\special{pa 1841 1550}%
\special{pa 1840 1550}%
\special{pa 1837 1547}%
\special{pa 1836 1547}%
\special{pa 1833 1544}%
\special{pa 1832 1544}%
\special{pa 1829 1541}%
\special{pa 1828 1541}%
\special{pa 1825 1538}%
\special{pa 1824 1538}%
\special{pa 1821 1535}%
\special{pa 1820 1535}%
\special{pa 1817 1532}%
\special{pa 1816 1532}%
\special{pa 1813 1529}%
\special{pa 1812 1529}%
\special{pa 1810 1527}%
\special{pa 1809 1527}%
\special{pa 1806 1524}%
\special{pa 1805 1524}%
\special{pa 1802 1521}%
\special{pa 1801 1521}%
\special{pa 1798 1518}%
\special{pa 1797 1518}%
\special{pa 1795 1516}%
\special{pa 1794 1516}%
\special{pa 1791 1513}%
\special{pa 1790 1513}%
\special{pa 1787 1510}%
\special{pa 1786 1510}%
\special{pa 1784 1508}%
\special{pa 1783 1508}%
\special{pa 1780 1505}%
\special{pa 1779 1505}%
\special{pa 1776 1502}%
\special{pa 1775 1502}%
\special{pa 1773 1500}%
\special{pa 1772 1500}%
\special{pa 1769 1497}%
\special{pa 1768 1497}%
\special{pa 1766 1495}%
\special{pa 1765 1495}%
\special{pa 1762 1492}%
\special{pa 1761 1492}%
\special{pa 1759 1490}%
\special{pa 1758 1490}%
\special{pa 1755 1487}%
\special{pa 1754 1487}%
\special{pa 1752 1485}%
\special{pa 1751 1485}%
\special{pa 1748 1482}%
\special{pa 1747 1482}%
\special{pa 1745 1480}%
\special{pa 1744 1480}%
\special{pa 1741 1477}%
\special{pa 1740 1477}%
\special{pa 1738 1475}%
\special{pa 1737 1475}%
\special{pa 1734 1472}%
\special{pa 1733 1472}%
\special{pa 1731 1470}%
\special{pa 1730 1470}%
\special{pa 1728 1468}%
\special{pa 1727 1468}%
\special{pa 1724 1465}%
\special{pa 1723 1465}%
\special{pa 1721 1463}%
\special{pa 1720 1463}%
\special{pa 1718 1461}%
\special{pa 1717 1461}%
\special{pa 1714 1458}%
\special{pa 1713 1458}%
\special{pa 1711 1456}%
\special{pa 1710 1456}%
\special{pa 1708 1454}%
\special{pa 1707 1454}%
\special{pa 1704 1451}%
\special{pa 1703 1451}%
\special{pa 1701 1449}%
\special{pa 1700 1449}%
\special{pa 1698 1447}%
\special{pa 1697 1447}%
\special{pa 1695 1445}%
\special{pa 1694 1445}%
\special{pa 1692 1443}%
\special{pa 1691 1443}%
\special{pa 1688 1440}%
\special{pa 1687 1440}%
\special{pa 1685 1438}%
\special{pa 1684 1438}%
\special{pa 1682 1436}%
\special{pa 1681 1436}%
\special{pa 1679 1434}%
\special{pa 1678 1434}%
\special{pa 1676 1432}%
\special{pa 1675 1432}%
\special{pa 1672 1429}%
\special{pa 1671 1429}%
\special{pa 1669 1427}%
\special{pa 1668 1427}%
\special{pa 1666 1425}%
\special{pa 1665 1425}%
\special{pa 1663 1423}%
\special{pa 1662 1423}%
\special{pa 1660 1421}%
\special{pa 1659 1421}%
\special{pa 1657 1419}%
\special{pa 1656 1419}%
\special{pa 1654 1417}%
\special{pa 1653 1417}%
\special{pa 1651 1415}%
\special{pa 1650 1415}%
\special{pa 1647 1412}%
\special{pa 1646 1412}%
\special{pa 1644 1410}%
\special{pa 1643 1410}%
\special{pa 1641 1408}%
\special{pa 1640 1408}%
\special{pa 1638 1406}%
\special{pa 1637 1406}%
\special{pa 1635 1404}%
\special{pa 1634 1404}%
\special{pa 1632 1402}%
\special{pa 1631 1402}%
\special{pa 1629 1400}%
\special{pa 1628 1400}%
\special{pa 1626 1398}%
\special{pa 1625 1398}%
\special{pa 1623 1396}%
\special{pa 1622 1396}%
\special{pa 1620 1394}%
\special{pa 1619 1394}%
\special{pa 1617 1392}%
\special{pa 1616 1392}%
\special{pa 1614 1390}%
\special{pa 1613 1390}%
\special{pa 1611 1388}%
\special{pa 1610 1388}%
\special{pa 1608 1386}%
\special{pa 1607 1386}%
\special{pa 1605 1384}%
\special{pa 1604 1384}%
\special{pa 1602 1382}%
\special{pa 1599 1381}%
\special{pa 1597 1379}%
\special{pa 1596 1379}%
\special{pa 1594 1377}%
\special{pa 1593 1377}%
\special{pa 1591 1375}%
\special{pa 1590 1375}%
\special{pa 1588 1373}%
\special{pa 1587 1373}%
\special{pa 1585 1371}%
\special{pa 1584 1371}%
\special{pa 1582 1369}%
\special{pa 1581 1369}%
\special{pa 1579 1367}%
\special{pa 1578 1367}%
\special{pa 1576 1365}%
\special{pa 1573 1364}%
\special{pa 1571 1362}%
\special{pa 1570 1362}%
\special{pa 1568 1360}%
\special{pa 1567 1360}%
\special{pa 1565 1358}%
\special{pa 1564 1358}%
\special{pa 1562 1356}%
\special{pa 1561 1356}%
\special{pa 1559 1354}%
\special{pa 1558 1354}%
\special{pa 1556 1352}%
\special{pa 1553 1351}%
\special{pa 1551 1349}%
\special{pa 1550 1349}%
\special{pa 1548 1347}%
\special{pa 1547 1347}%
\special{pa 1545 1345}%
\special{pa 1544 1345}%
\special{pa 1542 1343}%
\special{pa 1539 1342}%
\special{pa 1537 1340}%
\special{pa 1536 1340}%
\special{pa 1534 1338}%
\special{pa 1533 1338}%
\special{pa 1531 1336}%
\special{pa 1528 1335}%
\special{pa 1526 1333}%
\special{pa 1525 1333}%
\special{pa 1523 1331}%
\special{pa 1522 1331}%
\special{pa 1520 1329}%
\special{pa 1517 1328}%
\special{pa 1515 1326}%
\special{pa 1514 1326}%
\special{pa 1512 1324}%
\special{pa 1509 1323}%
\special{pa 1507 1321}%
\special{pa 1506 1321}%
\special{pa 1504 1319}%
\special{pa 1503 1319}%
\special{pa 1501 1317}%
\special{pa 1498 1316}%
\special{pa 1496 1314}%
\special{pa 1495 1314}%
\special{pa 1493 1312}%
\special{pa 1490 1311}%
\special{pa 1488 1309}%
\special{pa 1487 1309}%
\special{pa 1485 1307}%
\special{pa 1482 1306}%
\special{pa 1480 1304}%
\special{pa 1479 1304}%
\special{pa 1477 1302}%
\special{pa 1474 1301}%
\special{pa 1472 1299}%
\special{pa 1471 1299}%
\special{pa 1469 1297}%
\special{pa 1466 1296}%
\special{pa 1464 1294}%
\special{pa 1461 1293}%
\special{pa 1459 1291}%
\special{pa 1458 1291}%
\special{pa 1456 1289}%
\special{pa 1453 1288}%
\special{pa 1451 1286}%
\special{pa 1448 1285}%
\special{pa 1446 1283}%
\special{pa 1445 1283}%
\special{pa 1443 1281}%
\special{pa 1440 1280}%
\special{pa 1438 1278}%
\special{pa 1435 1277}%
\special{pa 1433 1275}%
\special{pa 1432 1275}%
\special{pa 1430 1273}%
\special{pa 1427 1272}%
\special{pa 1425 1270}%
\special{pa 1422 1269}%
\special{pa 1420 1267}%
\special{pa 1417 1266}%
\special{pa 1415 1264}%
\special{pa 1412 1263}%
\special{pa 1410 1261}%
\special{pa 1407 1260}%
\special{pa 1405 1258}%
\special{pa 1402 1257}%
\special{pa 1400 1255}%
\special{fp}%
\special{pa 2900 2727}%
\special{pa 2901 2728}%
\special{pa 2901 2729}%
\special{pa 2903 2731}%
\special{pa 2904 2734}%
\special{pa 2906 2736}%
\special{pa 2907 2739}%
\special{pa 2909 2741}%
\special{pa 2909 2742}%
\special{pa 2911 2744}%
\special{pa 2912 2747}%
\special{pa 2914 2749}%
\special{pa 2915 2752}%
\special{pa 2917 2754}%
\special{pa 2917 2755}%
\special{pa 2919 2757}%
\special{pa 2920 2760}%
\special{pa 2922 2762}%
\special{pa 2923 2765}%
\special{pa 2925 2767}%
\special{pa 2925 2768}%
\special{pa 2927 2770}%
\special{pa 2928 2773}%
\special{pa 2930 2775}%
\special{pa 2931 2778}%
\special{pa 2933 2780}%
\special{pa 2934 2783}%
\special{pa 2936 2785}%
\special{pa 2937 2788}%
\special{pa 2939 2790}%
\special{pa 2940 2793}%
\special{pa 2942 2795}%
\special{pa 2943 2798}%
\special{pa 2945 2800}%
\special{fp}%
% FUNC 2 0 3 0 Black White
% 10 1400 600 3600 2800 1600 2600 4300 2600 1600 -100 1465 600 3085 2800 0 4 0 0 0 0
% -x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 1050}%
\special{pa 1406 1056}%
\special{ip}%
\special{pa 1432 1082}%
\special{pa 1438 1088}%
\special{ip}%
\special{pa 1465 1115}%
\special{pa 1465 1115}%
\special{ip}%
\special{pa 1465 1115}%
\special{pa 3085 2735}%
\special{fp}%
\special{pn 8}%
\special{pa 3091 2741}%
\special{pa 3117 2767}%
\special{ip}%
\special{pa 3123 2773}%
\special{pa 3150 2800}%
\special{ip}%
% FUNC 2 0 3 0 Black White
% 10 1400 600 3600 2800 1600 2600 4300 2600 1600 -100 1465 600 2815 2800 0 4 0 0 0 0
% -x+2/5
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 1320}%
\special{pa 1406 1326}%
\special{ip}%
\special{pa 1432 1352}%
\special{pa 1438 1358}%
\special{ip}%
\special{pa 1465 1385}%
\special{pa 1465 1385}%
\special{ip}%
\special{pa 1465 1385}%
\special{pa 2815 2735}%
\special{fp}%
\special{pn 8}%
\special{pa 2821 2741}%
\special{pa 2847 2767}%
\special{ip}%
\special{pa 2853 2773}%
\special{pa 2880 2800}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 2970 2420 2970 2520 2 0 0 0
% $\frac{1}{2}$
\put(29.7000,-25.2000){\makebox(0,0)[lb]{$\frac{1}{2}$}}%
% STR 2 0 3 0 Black White
% 4 1680 1160 1680 1260 2 0 0 0
% $\frac{1}{2}$
\put(16.8000,-12.6000){\makebox(0,0)[lb]{$\frac{1}{2}$}}%
% STR 2 0 3 0 Black White
% 4 1450 1570 1450 1670 2 0 0 0
% $\frac{2}{5}$
\put(14.5000,-16.7000){\makebox(0,0)[lb]{$\frac{2}{5}$}}%
% STR 2 0 3 0 Black White
% 4 2580 2740 2580 2840 2 0 0 0
% $\frac{2}{5}$
\put(25.8000,-28.4000){\makebox(0,0)[lb]{$\frac{2}{5}$}}%
% CIRCLE 2 0 0 0 Black Black
% 4 2280 1920 2310 1920 2310 1920 2310 1920
% 
\special{sh 1.000}%
\special{ia 2280 1920 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2280 1920 30 30  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 2360 1840 2360 1940 2 0 0 0
% $(\frac{1}{4}, \frac{1}{4})$
\put(23.6000,-19.4000){\makebox(0,0)[lb]{$(\frac{1}{4}, \frac{1}{4})$}}%
\end{picture}}%

